Decoder-tailored Polar Code Design Using the Genetic Algorithm

We propose a new framework for constructing polar codes (i.e., selecting the frozen bit positions) for arbitrary channels, and tailored to a given decoding algorithm, rather than based on the (not necessarily optimal) assumption of successive cancellation (SC) decoding. The proposed framework is based on the Genetic Algorithm (GenAlg), where populations (i.e., collections) of information sets evolve successively via evolutionary transformations based on their individual error-rate performance. These populations converge towards an information set that fits both the decoding behavior and the defined channel. Using our proposed algorithm over the additive white Gaussian noise (AWGN) channel, we construct a polar code of length 2048 with code rate 0.5, without the CRC-aid, tailored to plain successive cancellation list (SCL) decoding, achieving the same error-rate performance as the CRC-aided SCL decoding, and leading to a coding gain of 1 dB at BER of $10^{-6}$. Further, a belief propagation (BP)-tailored construction approaches the SCL error-rate performance without any modifications in the decoding algorithm itself. The performance gains can be attributed to the significant reduction in the total number of low-weight codewords. To demonstrate the flexibility, coding gains for the Rayleigh channel are shown under SCL and BP decoding. Besides improvements in error-rate performance, we show that, when required, the GenAlg can be also set up to reduce the decoding complexity, e.g., the SCL list size or the number of BP iterations can be reduced, while maintaining the same error-rate performance.

==> tikz/BP_200_table_legend.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=5cm,
xmajorgrids,
yminorticks=false,
ymajorgrids,
legend columns=1,
xlabel={$E_b/N_0$ [dB]},
ylabel={BER},
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=3.0,
xtick={1,1.4,1.8,2.2,2.6,3},
ytick={1e-2, 1e-4, 1e-6},
ymin=1e-6,
ymax=5e-2,
mark options={solid}
]

\addplot [color=blue,solid, mark=diamond*, thick] 
table[row sep=crcr]{
	1.00000000000000	0.112095924497848\\
	1.24479414452514	0.0371581009546795\\
	1.49668788567703	0.0105970127808852\\
	1.75610536460180	0.00282372360618388\\
	2.02350990413076	0.000753127703832328\\
	2.29940898861021	0.000203934403722672\\
	2.58436006091173	5.73887868431984e-05\\
	2.87897730301695	1.64008483608058e-05\\
	3.18393960749088	4.96658765605456e-06\\
	3.50000000000000	1.23719593571999e-06\\
};
\label{plot:BP_TalVardy}

\addplot [color=red,solid, mark=*, thick,mark repeat=1,mark phase=0] 
table[row sep=crcr]{
	1.00000000000000	0.113772346124731\\
	1.24479414452514	0.0327804587196862\\
	1.49668788567703	0.00540290682357529\\
	1.75610536460180	0.000563304083445157\\
	2.02350990413076	7.21655672675462e-05\\
	2.29940898861021	2.36728065841675e-05\\
	2.58436006091173	9.96102220692113e-06\\
	2.87897730301695	4.68300172459776e-06\\
	3.18393960749088	2.18632506414491e-06\\
	3.50000000000000	1.06981733722886e-06\\
};
\label{plot:GenAlg_BP}

\addplot [color=green,solid, mark=star, thick,mark repeat=1,mark phase=0] 
table[row sep=crcr]{
	1	                0.0431934703480114\\
	1.50000000000000	0.00251187847336803\\
	2	                6.85561775077723e-05\\
	2.50000000000000	1.00163561617740e-05\\
	3                   2.51346902209293e-06\\ 	
	};
\label{plot:Adaptive_GenAlg_BP}

\addplot [color=black,dashed, mark=square*, thick] 
table[row sep=crcr]{
	1.00000000000000	0.0209942992156605\\
	1.36484480920620	0.00145650969990947\\
	1.74568917910050	0.000210496604956101\\
	2.14400098577864	5.84599609375000e-05\\
	2.56145986298185	1.49636509258887e-05\\
	3.00000000000000	2.95790542360132e-06\\
};
\label{plot:SCL_TalVardy}

    \coordinate (legend) at (axis description cs:0.985,1.05);
\end{axis}

    \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    mark options={solid}
    ] at (legend) {
    	& Decoder & Construction @ design SNR \\
    	\ref{plot:BP_TalVardy} & BP $\left(N_{it,max}=200\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\
    	\ref{plot:GenAlg_BP} & BP $\left(N_{it,max}=200\right)$   & GenAlg @ $\unit[2]{dB}$   \\
    	\ref{plot:Adaptive_GenAlg_BP} & BP $\left(N_{it,max}=200\right)$   & GenAlg @ Adaptive   \\
    	\ref{plot:SCL_TalVardy} & SCL $\left(L=32\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\    	
    };

\end{tikzpicture}

==> tikz/Comp_Reduced_BP.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=5cm,
xmajorgrids,
yminorticks=false,
ymajorgrids,
legend columns=1,
xlabel={$E_b/N_0$ [dB]},
ylabel={BER},
ymode=log,
mark size=1.5pt,
xmin=1.5,
xmax=3,
xtick={1.5,1.8,2.1,2.4,2.7,3},
ytick={1e-1,1e-2, 1e-3, 1e-4, 1e-5},
ymin=1e-5,
ymax=4e-2,
]

\addplot [color=blue,solid, mark=diamond*, thick] 
table[row sep=crcr]{
	1.00000000000000	0.112095924497848\\
	1.24479414452514	0.0371581009546795\\
	1.49668788567703	0.0105970127808852\\
	1.75610536460180	0.00282372360618388\\
	2.02350990413076	0.000753127703832328\\
	2.29940898861021	0.000203934403722672\\
	2.58436006091173	5.73887868431984e-05\\
	2.87897730301695	1.64008483608058e-05\\
	3.18393960749088	4.96658765605456e-06\\
	3.50000000000000	1.23719593571999e-06\\
};
\label{plot:BP_TalVardy_Comp_red}

\addplot [color=green,solid, mark=*, thick] 
table[row sep=crcr]{
	1.00000000000000	0.184313651842949\\
	1.24479414452514	0.0829902220118739\\
	1.49668788567703	0.0288233936450432\\
	1.75610536460180	0.00798220422260022\\
	2.02350990413076	0.00205278290436985\\
	2.29940898861021	0.000484786788956820\\
	2.58436006091173	0.000125068647546414\\
	2.87897730301695	3.16939072798113e-05\\
	3.18393960749088	7.35347194460837e-06\\
	3.50000000000000	1.94604617641223e-06\\
};
\label{plot:BP_TalVardy_30}

\addplot [color=red,solid, mark=star, thick] 
table[row sep=crcr]{
	1.00000000000000	0.170932265242302\\
	1.24479414452514	0.0743405694640003\\
	1.49668788567703	0.0217115582867432\\
	1.75610536460180	0.00438736227138580\\
	2.02350990413076	0.000757534209883318\\
	2.29940898861021	0.000149926555615639\\
	2.58436006091173	4.17526759212537e-05\\
	2.87897730301695	1.41767365473952e-05\\
	3.18393960749088	5.34373236568319e-06\\
	3.50000000000000	2.20312147500564e-06\\
};
\label{BP_GenAlg_30}

    \coordinate (legend) at (axis description cs:0.985,1.05);
\end{axis}

    \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    ] at (legend) {
    	& Decoder & Construction @ design SNR \\
    	\ref{plot:BP_TalVardy_Comp_red} & BP $\left(N_{it,max}=200\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\
    	\ref{plot:BP_TalVardy_30} & BP $\left(N_{it,max}=30\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\    	
    	\ref{BP_GenAlg_30} & BP $\left(N_{it,max}=30\right)$   & GenAlg @ $\unit[2]{dB}$   \\
    };

\end{tikzpicture}

==> tikz/Comp_Reduced_SCL_L32.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=5cm,
xmajorgrids,
yminorticks=false,
ymajorgrids,
xlabel={$E_b/N_0$ [dB]},
ylabel={BER},
ymode=log,
mark size=1.5pt,
xmin=1.5,
xmax=3,
xtick={1.5,1.8,2.1,2.4,2.7,3},
ytick={1e-2, 1e-4, 1e-6, 1e-8},
ymin=1e-8,
ymax=1e-2,
]

  \addplot [color=blue,solid, mark=diamond*, thick,mark repeat=2,mark phase=0] 
table[row sep=crcr]{
	1.00000000000000	0.0209942992156605\\
	1.36484480920620	0.00145650969990947\\
	1.74568917910050	0.000210496604956101\\
	2.14400098577864	5.84599609375000e-05\\
	2.56145986298185	1.49636509258887e-05\\
	3.00000000000000	2.95790542360132e-06\\
};
\label{plot:SCL_TalVardy_Comp_red}

  \addplot [color=green,solid, mark=*, mark options={scale=1}, thick,mark repeat=2,mark phase=2] 
  table[row sep=crcr]{
1.00000000000000	0.0636708945858731\\
1.36484480920620	0.00597353317496774\\
1.74568917910050	0.000378305693402379\\
2.14400098577864	6.11882259356852e-05\\
2.56145986298185	1.46670634430358e-05\\
3.00000000000000	2.92411407587622e-06\\
};
\label{plot:SCL_TalVardy_L4}

  \addplot [color=red,solid, mark=star, thick] 
  table[row sep=crcr]{
1.00000000000000	0.124063435138589\\
1.36484480920620	0.0176311039188500\\
1.74568917910050	0.000815183482926662\\
2.14400098577864	2.49800306629417e-05\\
2.56145986298185	7.51231632675027e-07\\
3.00000000000000	1.31751296960627e-08\\
  };
  \label{plot:GenAlg_SCL_4}

\coordinate (legend) at (axis description cs:0.95,1.05);
\end{axis}

    \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    ] at (legend) {
    	& Decoder & Construction @ design SNR \\
    	\ref{plot:SCL_TalVardy_Comp_red} & SCL $\left(L=32\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\    	
    	\ref{plot:SCL_TalVardy_L4} & SCL $\left(L=4\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\
    	\ref{plot:GenAlg_SCL_4} & SCL $\left(L=4\right)$   & GenAlg @ $\unit[2]{dB}$   \\    	
    };

\end{tikzpicture}

==> tikz/Rayleigh_BP_200_table_legend.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3.5, connect spies}]
\begin{axis}[
width=\linewidth,
height=5cm,
xmajorgrids,
yminorticks=false,
ymajorgrids,
legend columns=1,
xlabel={$E_b/N_0$ [dB]},
ylabel={BLER},
ymode=log,
mark size=1.5pt,
xmin=2.6,
xmax=7,
ytick={1e-1, 1e-3, 1e-5},
ymin=4.5e-06,
ymax=1,
legend image post style={mark indices={}},
mark options={solid}
]

\addplot [color=blue,solid, mark=*, thick,mark indices={0,1,4},mark size=2.5pt] 
table[row sep=crcr]{
2	0.189486994219653\\
2.56078449083114	0.729820770306343\\
3.160288986114	0.294179197023717\\
3.80425961686212	0.0623246355304561\\
4.49982487708213	0.0105642411760912\\
5.25597799722985	0.00168895608714173\\
6.08429000539194	0.000216937713265591\\
7	2.26946062485816e-05\\
};
\label{plot:BP_Rayleigh_Bha}

\addplot [color=green,solid, mark=star, thick,mark indices={1,2,5},mark size=2.5pt] 
table[row sep=crcr]{
	2.00000000000000	0.956730439552904\\
	2.56078449083114	0.690575412726398\\
	3.16028898611400	0.270168230525790\\
	3.80425961686212	0.0620089127732003\\
	4.49982487708213	0.0121827807099472\\
	5.25597799722985	0.00202993910182695\\
	6.08429000539194	0.000268304737696816\\
	7	                2.75933476380751e-05\\
};
\label{plot:BP_Rayleigh_Beta}

\addplot [color=brown,solid, mark=triangle*, thick,mark indices={1,3,6},mark size=2.5pt] 
table[row sep=crcr]{
	2.00000000000000	0.971428571428571\\
	2.56078449083114	0.750494446980070\\
	3.16028898611400	0.285638220630234\\
	3.80425961686212	0.0524457001589264\\
	4.49982487708213	0.00833230288260114\\
	5.25597799722985	0.00135219986478001\\
	6.08429000539194	0.000196099588190865\\
	7	                2.59135864933985e-05\\ 
};
\label{plot:BP_Rayleigh_5G}

\addplot [color=red,solid, mark=square, thick] 
table[row sep=crcr]{
2.00000000000000	0.982162045991833\\
2.56078449083114	0.807266210492017\\
3.16028898611400	0.332238043081417\\
3.80425961686212	0.0444565771274660\\
4.49982487708213	0.00260564537129522\\
5.25597799722985	0.000251353039019557\\
6.08429000539194	3.55300937994476e-05\\
7	                4.97029091112703e-06\\
};
\label{plot:GenAlg_BP_Rayleigh}

\addplot [color=black,dashed, mark=diamond*, thick] 
table[row sep=crcr]{
	2.00000000000000	0.718997734994338\\
	2.88962579205211	0.138618980548771\\
	3.88087633102702	0.00945488366100439\\
	5	                0.000760398859401711\\
%	5.25000000000000	0.000427622236356291\\
	5.79507557812516	0.000117797901836216\\
	6.37666082236955	2.72159049748673e-05\\ 
	7	                5.10227714629039e-06\\ 
};
\label{plot:SCL_Rayleigh_5G_2}

    \coordinate (legend) at (axis description cs:1,1.05);
\end{axis}

    \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    mark options={solid}
    ] at (legend) {
    	& Decoder & Construction @ design SNR \\
    	\ref{plot:BP_Rayleigh_Bha} & BP $\left(N_{it,max}=200\right)$   & Bhattacharyya \cite{ArikanMain} @ $\unit[3.6]{dB}$   \\
    	\ref{plot:BP_Rayleigh_Beta} & BP $\left(N_{it,max}=200\right)$   & $\beta$-expansion \cite{BetaIngmard} @ $\beta=2^{0.25}$   \\
    	\ref{plot:BP_Rayleigh_5G} & BP $\left(N_{it,max}=200\right)$   & 5G specification of 3GPP \cite{polar5G2018}   \\    	    	
    	\ref{plot:GenAlg_BP_Rayleigh} & BP $\left(N_{it,max}=200\right)$   & GenAlg @ $\unit[4.5]{dB}$   \\
    	\ref{plot:SCL_Rayleigh_5G_2} & SCL $\left(L=32\right)$   & 5G specification of 3GPP \cite{polar5G2018}   \\  	
    };
\begin{scope}
\spy[black,size=1.5cm] on (5.41,1.23) in node [fill=none] at (6.2,2.5);
\end{scope}
\end{tikzpicture}

==> tikz/Rayleigh_SCL_32_table_legend.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3.5, connect spies}]
\begin{axis}[
width=\linewidth,
height=5cm,
xmajorgrids,
yminorticks=false,
ymajorgrids,
legend columns=1,
xlabel={$E_b/N_0$ [dB]},
ylabel={BLER},
ymode=log,
mark size=1.5pt,
xmin=2,
xmax=7,
ytick={1,1e-2, 1e-4, 1e-6,1e-8},
ymin=3.70003165007074e-08,
ymax=1,
legend image post style={mark indices={}},
mark options={solid}
]

\addplot [color=gray,solid, mark=x, ultra thick, dash dot,mark size=2.5pt] 
table[row sep=crcr]{
	2	1\\
	3	0.2\\
	4	0.017\\
	5	0.0017\\
	6	0.00015\\
	7	1.2e-05\\
};
\label{plot:Seq_Trifonov}

\addplot [color=blue,solid, mark=*, thick,mark indices={0,1,4,6,7,8,9,10},mark size=2.5pt] 
table[row sep=crcr]{
2	0.721371309391905\\
2.79564462090408	0.18480539699014\\
3.6715892883487	0.0204021016327449\\
4.64588085277352	0.0022707956854882\\
5.74342931819689	0.000167755476736157\\
7	6.31689384597216e-06\\
};
\label{plot:SCL_Rayleigh_Bha}

\addplot [color=green,solid, mark=star, thick,mark indices={1,2,5},mark size=3pt]
table[row sep=crcr]{
2	0.707628173220508\\
2.79564462090408	0.18873165567545\\
3.6715892883487	0.0231966782015664\\
4.64588085277352	0.0026306944755416\\
5.74342931819689	0.000188336826704601\\
7	7.8026583657052e-06\\
};
\label{plot:SCL_Rayleigh_beta}

\addplot [color=brown,solid, mark=triangle*, thick,mark indices={1,3,7},mark size=2.5pt] 
table[row sep=crcr]{
	2.00000000000000	0.718997734994338\\
	2.88962579205211	0.138618980548771\\
	3.88087633102702	0.00945488366100439\\
	5	                0.000760398859401711\\
	5.25000000000000	0.000427622236356291\\
	5.79507557812516	0.000117797901836216\\
	6.37666082236955	2.72159049748673e-05\\ 
	7	                5.10227714629039e-06\\ 
};
\label{plot:SCL_Rayleigh_5G}

\addplot [color=red,solid, mark=square, thick,mark indices={1,3,5}] 
table[row sep=crcr]{
	2.00000000000000	0.874201664408748\\
	2.88962579205211	0.253524403294096\\
	3.88087633102702	0.00486121052111173\\
	5	                2.14402133944439e-06\\ 
	5.50000000000000	3.70003165007074e-08\\ 
};
\label{plot:SCL_Rayleigh_GenAlg}

\addplot [color=black,solid, mark=diamond*, ultra thick, dashed,mark indices={2,4,6},mark size=2.5pt] 
table[row sep=crcr]{
	2.00000000000000	0.884393063583815\\
	2.88962579205211	0.266924969893712\\
	3.88087633102702	0.00502587583987804\\
	5	                2.20070884832004e-06\\ 
	5.50000000000000	3.07617369188820e-08\\ 
};
\label{plot:SCL_CRC_5G_Ray} 

    \coordinate (legend) at (axis description cs:1,1.07);
\end{axis}

    \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    mark options={solid}
    ] at (legend) {
    	& Decoder & Construction @ design SNR \\
    	\ref{plot:Seq_Trifonov} & Sequential $\left(L=32\right)$   & Gaussian Approximation \cite{TrifonovRayleigh} @ $\unit[5]{dB}$   \\
    	\ref{plot:SCL_Rayleigh_Bha} & SCL $\left(L=32\right)$   & Bhattacharyya \cite{ArikanMain} @ $\unit[3.6]{dB}$   \\
    	\ref{plot:SCL_Rayleigh_beta} & SCL $\left(L=32\right)$   & $\beta$-expansion \cite{BetaIngmard} @ $\beta=2^{0.25}$   \\
    	\ref{plot:SCL_Rayleigh_5G} & SCL $\left(L=32\right)$   & 5G specification of 3GPP \cite{polar5G2018}   \\  	
    	\ref{plot:SCL_Rayleigh_GenAlg} & SCL $\left(L=32\right)$   & GenAlg @ $\unit[5]{dB}$   \\    	
 		\ref{plot:SCL_CRC_5G_Ray} & SCL+CRC-24 $\left(L=32\right)$   &  5G specification of 3GPP \cite{polar5G2018}  \\		   	
    };
\begin{scope}
\spy[black,size=1.5cm] on (5.2,1.8) in node [fill=none] at (6.35,2.6);
\end{scope}
\end{tikzpicture}

==> tikz/SCL_CRC16_L32.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=5cm,
xmajorgrids,
yminorticks=false,
ymajorgrids,
xlabel={$E_b/N_0$ [dB]},
ylabel={BER},
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=2,
ymin=5e-7,
ymax=4.5e-2,
]

  \addplot [color=blue,solid, mark=star, thick] 
  table[row sep=crcr]{
  	1	  3e-2\\
  	1.25  6e-3\\
  	1.5	  6e-4\\
  	1.75  4e-5\\
  	2	  2e-6\\
    };
      \label{plot:SCL_CRC_TalVardy2}

  \addplot [color=green,solid, mark=*, thick]
  table[row sep=crcr]{
  	1.00000000000000	0.0287536917598999\\
  	1.36484480920620	0.00158135854812568\\
  	1.74568917910050	2.99422631524094e-05\\
  	2.14400098577864	4.73937010499176e-07\\
  };
  \label{plot:SCL_CRC_Beta_AWGNC}
  
\addplot [color=red,solid,mark=square,thick]
table[row sep=crcr]{
	1	0.0307437754264963\\
	1.48561678411588	0.000500881611373141\\
	2	8.43812031333419e-07\\
};
      \label{plot:GenAlg_SCL_CRC}
      
 \coordinate (legend) at (axis description cs:1,1.05);   
\end{axis}


\matrix [
draw,
matrix of nodes,
anchor=south east,
font=\footnotesize,
] at (legend) {
	& Decoder & Construction @ design SNR \\
	\ref{plot:SCL_CRC_TalVardy2} & SCL+CRC-16 $\left(L=32\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\
	\ref{plot:SCL_CRC_Beta_AWGNC} & SCL+CRC-16 $\left(L=32\right)$   &  $\beta$-expansion \cite{BetaIngmard} @ $\beta=2^{0.25}$  \\	
	\ref{plot:GenAlg_SCL_CRC} & SCL+CRC-16 $\left(L=32\right)$   & GenAlg @ $\unit[2]{dB}$   \\	
};

\end{tikzpicture}

==> tikz/SCL_L32_table_legend.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=5cm,
xmajorgrids,
yminorticks=false,
ymajorgrids,
xlabel={$E_b/N_0$ [dB]},
ylabel={BER},
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=3,
ytick={1e-2, 1e-4, 1e-6},
xtick={1,1.4,1.8,2.2,2.6,3},
ymin=1e-6,
ymax=4e-2,
mark options={solid}
]

\addplot [color=blue,solid, mark=diamond*, thick]    
table[row sep=crcr]{
	1.00000000000000	0.0209942992156605\\
	1.36484480920620	0.00145650969990947\\
	1.74568917910050	0.000210496604956101\\
	2.14400098577864	5.84599609375000e-05\\
	2.56145986298185	1.49636509258887e-05\\
	3.00000000000000	2.95790542360132e-06\\
};
\label{plot:SCL_TalVardy2}

\addplot [color=green,solid, mark=*, thick] 
table[row sep=crcr]{
1.00000000000000	0.0474210698711490\\
1.36484480920620	0.00478821719327529\\
1.74568917910050	0.000186579417555733\\
2.14400098577864	2.92862819854588e-06\\
2.56145986298185	3.48079932894319e-08\\
};
\label{plot:SCL_RM_Polar}

\addplot [color=red,solid, mark=square, thick,mark repeat=1,mark phase=0] 
table[row sep=crcr]{
	1.00000000000000	0.0382738373324745\\
	1.48561678411588	0.000715864937622712\\
	2.00000000000000	1.83336318835634e-06\\
	2.20000000000000	1.94693505555143e-07\\
	};
\label{plot:GenAlg_SCL}

  \addplot [color=black,solid, mark=star, thick, dashed,mark repeat=1,mark phase=2]
  table[row sep=crcr]{
  	1	  3e-2\\
  	1.25  6e-3\\
  	1.5	  6e-4\\
  	1.75  4e-5\\
  	2	  2e-6\\
  	2.2	  4.73816037161570e-08\\ 
  };
  \label{plot:SCL_CRC_TalVardy}

\coordinate (legend) at (axis description cs:1,1.05);
\end{axis}

    \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    mark options={solid}
    ] at (legend) {
    	& Decoder & Construction @ design SNR \\
    	\ref{plot:SCL_TalVardy2} & SCL $\left(L=32\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\    	
    	\ref{plot:SCL_RM_Polar} & SCL $\left(L=32\right)$   & RM-Polar \cite{HybridTse} @ $\unit[2]{dB}$   \\    	
    	\ref{plot:GenAlg_SCL} & SCL $\left(L=32\right)$   & GenAlg @ $\unit[2]{dB}$   \\
    	\ref{plot:SCL_CRC_TalVardy} & SCL+CRC-16 $\left(L=32\right)$   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\
    };

\end{tikzpicture}

==> tikz/SC_AWGN.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
height=5cm,
xmin=1,
xmax=2.4,
xlabel={$E_b/N_0$ [dB]},
xmajorgrids,
ymode=log,
ymin=0.0006,
ymax=1,
yminorticks=false,
ymajorgrids,
ylabel={BER},
xtick={1.2,1.6,2,2.4},
axis background/.style={fill=white},
]

\addplot [color=black,solid, mark=square*, thick,mark repeat=4,mark phase=0,]
  table[row sep=crcr]{
1	0.2591959375\\
1.25	0.1487934375\\
1.5	0.066401494140625\\
1.75	0.02332587890625\\
2	0.00662234375\\
2.25	0.00161689453125\\
2.5	0.000375185546875\\
2.75	6.9482421875e-05\\
};
  \label{plot:SC_TalVardy}

\addplot [color=green,solid, mark=star, thick,mark repeat=4,mark phase=4,]
  table[row sep=crcr]{
1	0.23759013671875\\
1.25	0.13016201171875\\
1.5	0.05765400390625\\
1.75	0.02164814453125\\
2	0.00618310546875\\
2.25	0.00179833984375\\
2.5	0.00052763671875\\
2.75	0.000183984375\\
};
  \label{plot:SC_Beta}

\addplot [color=blue,solid, mark=diamond*, thick,mark repeat=4,mark phase=2,]
  table[row sep=crcr]{
1	0.22210654296875\\
1.25	0.12587255859375\\
1.5	0.05551962890625\\
1.75	0.0224416015625\\
2	0.00695966796875\\
2.25	0.00152734375\\
2.5	0.00049931640625\\
2.75	0.00014560546875\\
};
  \label{plot:SC_Bha}

\addplot [color=red,solid, mark=*, thick,mark repeat=4,mark phase=3,]
  table[row sep=crcr]{
1	0.229691083984375\\
1.25	0.1293030078125\\
1.5	0.05779046875\\
1.75	0.020831005859375\\
2	0.006584833984375\\
2.25	0.001845673828125\\
2.5	0.000438193359375\\
2.75	0.000104580078125\\
};
  \label{plot:SC_GenAlg}

\coordinate (legend) at (axis description cs:0.9,1.05);
\end{axis}

    \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    ] at (legend) {
    	& Decoder & Construction @ design SNR \\
   	\ref{plot:SC_Bha} & SC   & Bhattacharyya \cite{ArikanMain} @ $\unit[3]{dB}$   \\
    	\ref{plot:SC_TalVardy} & SC   & Tal and Vardy \cite{constructTalVardy} @ $\unit[2]{dB}$   \\    	
    	\ref{plot:SC_Beta} & SC   & $\beta$-expansion \cite{BetaIngmard} @ $\beta = 2^{0.25}$ \\
    	\ref{plot:SC_GenAlg} & SC  & GenAlg @ $\unit[2]{dB}$   \\
    };
    
\end{tikzpicture}
